Blind Channel Estimation and Data Detection for Near-Field XL-MIMO Systems

Future wireless systems are expected to employ extremely large-scale multiple-input multiple-output (XL-MIMO) arrays at high carrier frequencies, where near-field propagation makes the channel depend jointly on angle and distance. The resulting short coherence intervals make channel state information acquisition challenging, motivating blind channel estimation and data detection (B-CE-DD). In this paper, we propose a two-stage B-CE-DD framework for uplink near-field XL-MIMO systems. First, we formulate the problem as the recovery of user-specific rank-one channel-data products from a superimposed received signal using a polar-domain sparse channel model and a low-dimensional data subspace model. Building on this formulation, we develop an on-grid blind orthogonal matching pursuit (B-OMP) algorithm that exploits polar-domain sparsity to iteratively identify the dominant angle-distance components and estimate the corresponding channel-data products, followed by an off-grid refinement stage based on block-coordinate descent (BCD) that optimizes the angle and distance parameters in the continuous polar domain. Numerical results show that the proposed B-CE-DD framework combining B-OMP and BCD significantly improves the symbol error rate compared with a pilot-based baseline employing zero-forcing beamforming, particularly at low signal-to-noise ratio and when the number of data symbols is small relative to the length of the coherence interval.

==> Results/figures/NMSE_vs_SER.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8.5cm,
height=6.5cm,
xmin=-10, xmax=10,
ymin=1e-3, ymax=1e-1,
ytick={1e-3,1e-2,1e-1},
ymode=log,
    xlabel={SNR $\rho$ [dB]},
    ylabel={NMSE of the channel estimation},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-2mm},
    xtick={-10,-5,0,5,10},
    ytick={1e-3,1e-2,1e-1,1e0},
   grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
    legend cell align=left,
    unbounded coords=discard
]


% real plots
% N = 128 (solid)
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M16_N128.txt};
\addlegendentry{OMP}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M16_N128.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M16_N128.txt};
\addlegendentry{B-OMP+BCD}


% % real plots
% % N = 128
% \nextgroupplot[
% title={$K=4$, $32$-QAM},
% ylabel={NMSE},
% legend style={
%     at={(0.98,0.98)},
%     anchor=north east,
%     font=\scriptsize,
%     fill opacity=.75,
%     draw opacity=1,
%     text opacity=1,
%     cells={anchor=west},
%     inner sep=1pt,
% },
% ]
% \addplot[black, semithick]
% table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M32_N128.txt};
% \addlegendentry{OMP+ZF}
% \addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
% table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M32_N128.txt};
% \addlegendentry{B-OMP}

% \addplot[red, thick, mark=*, mark options={solid, fill=red}]
% table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M32_N128.txt};
% \addlegendentry{B-OMP+BCD}


% % real plots
% % N = 128
% \nextgroupplot[
% title={$K=4$, $64$-QAM},
% ylabel={NMSE},
% legend style={
%     at={(0.98,0.98)},
%     anchor=north east,
%     font=\scriptsize,
%     fill opacity=.75,
%     draw opacity=1,
%     text opacity=1,
%     cells={anchor=west},
%     inner sep=1pt,
% },
% ]
% \addplot[black, semithick]
% table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M64_N128.txt};
% \addlegendentry{OMP+ZF}
% \addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
% table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M64_N128.txt};
% \addlegendentry{B-OMP}

% \addplot[red, thick, mark=*, mark options={solid, fill=red}]
% table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/NMSE_vs_SNR_K4_M64_N128.txt};
% \addlegendentry{B-OMP+BCD}

\end{axis}
\end{tikzpicture}

==> Results/figures/SER_SNR_group.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=1.5cm},
width=6.3cm,
height=5.3cm,
xmin=-10, xmax=10,
ymin=1e-6, ymax=1e0,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
ymode=log,
grid=both,
major grid style={gray!50},
minor grid style={gray!25},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
title style={font=\footnotesize, yshift=-2mm},
unbounded coords=jump,
every axis plot/.append style={line width=1.1pt},
]

% ===================== Row 1 =====================
\nextgroupplot[
title={$K=4$, $16$-QAM},
xlabel={SNR $\rho$ [dB]},
ylabel={SER},
legend style={
    at={(0.98,0.98)},
    anchor=north east,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128 (solid)
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M16.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M16.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M16.txt};
\addlegendentry{B-OMP+BCD}

% N = 256 (dashed)
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M16.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M16.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M16.txt};

\nextgroupplot[
title={$K=4$, $32$-QAM},
xlabel={SNR $\rho$ [dB]},
legend style={
    at={(0.98,0.98)},
    anchor=north east,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M32.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M32.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M32.txt};
\addlegendentry{B-OMP+BCD}

% N = 256
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M32.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M32.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M32.txt};

\nextgroupplot[
title={$K=4$, $64$-QAM},
xlabel={SNR $\rho$ [dB]},
legend style={
    at={(0.02,0.02)},
    anchor=south west,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M64.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M64.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K4_M64.txt};
\addlegendentry{B-OMP+BCD}

% N = 256
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M64.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M64.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K4_M64.txt};

% ===================== Row 2 =====================
\nextgroupplot[
title={$K=8$, $16$-QAM},
ylabel={SER},
xlabel={SNR $\rho$ [dB]},
legend style={
    at={(0.98,0.98)},
    anchor=north east,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M16.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M16.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M16.txt};
\addlegendentry{B-OMP+BCD}

% N = 256
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M16.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M16.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M16.txt};

\nextgroupplot[
title={$K=8$, $32$-QAM},
xlabel={SNR $\rho$ [dB]},
legend style={
    at={(0.98,0.98)},
    anchor=north east,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M32.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M32.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M32.txt};
\addlegendentry{B-OMP+BCD}

% N = 256
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M32.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M32.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M32.txt};

\nextgroupplot[
title={$K=8$, $64$-QAM},
xlabel={SNR $\rho$ [dB]},
legend style={
    at={(0.02,0.02)},
    anchor=south west,
    font=\scriptsize,
    fill opacity=.75,
    draw opacity=1,
    text opacity=1,
    cells={anchor=west},
    inner sep=1pt,
},
]

% real plots
% N = 128
\addplot[black, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M64.txt};
\addlegendentry{OMP+ZF}
\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M64.txt};
\addlegendentry{B-OMP}
\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N128_K8_M64.txt};
\addlegendentry{B-OMP+BCD}

% N = 256
\addplot[black, dashed, semithick]
table [x=SNR, y=OMP_ZF, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M64.txt};
\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, fill=white}]
table [x=SNR, y=BOMP, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M64.txt};
\addplot[red, thick, dashed, mark=o, mark options={solid, fill=white}]
table [x=SNR, y=BCD, col sep=space] {Results/New_file_txt/SER_SNR_N256_K8_M64.txt};

\end{groupplot}
\end{tikzpicture}

==> Results/figures/SER_S_Diff_K.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8.5cm,
    height=6.5cm,
    xmin=35, xmax=70,
    ymin=1e-7, ymax=1e0,
    ymode=log,
    xlabel={Number of data symbols $S$},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
%    title={$N=128$, $\rho=-5$ dB, $16$-QAM},
    title style={font=\footnotesize, yshift=-2mm},
    xtick={20,25,30,35,40,45,50,55,60,65,70},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
    legend cell align=left,
    unbounded coords=discard
]

% OMP+ZF, K=6
\addplot[
    black,
    semithick
]
table [x=DL, y=PilotK6, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};
\addlegendentry{OMP+ZF}
% BOMP, K=6
\addplot[
    blue,
    mark=triangle*,
    thick
]
table [x=DL, y=BOMPK6, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};
\addlegendentry{B-OMP}

% BCD, K=6
\addplot[
    red,
    mark=*,
    thick
]
table [x=DL, y=BCDK6, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};
\addlegendentry{B-OMP+BCD}

% OMP+ZF, K=8
\addplot[
    black,
    dashed,
    semithick
]
table [x=DL, y=PilotK8, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};

% BOMP, K=8
\addplot[
    blue,
    dashed,
    mark=triangle,
    thick,
    mark options={solid}
]
table [x=DL, y=BOMPK8, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};

% BCD, K=8
\addplot[
    red,
    dashed,
    mark=o,
    thick,
    mark options={solid}
]
table [x=DL, y=BCDK8, col sep=space] {Results/New_file_txt/SER_S_Diff_K.txt};

\end{axis}
\end{tikzpicture}



==> Results/figures/SER_S_Diff_SNR.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8.5cm,
    height=6.5cm,
    xmin=35, xmax=70,
    ymin=1e-7, ymax=1e0,
    ymode=log,
    xlabel={Number of data symbols $S$},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
%    title={$N=128$, $K=8$, $T=600$, $16$-QAM},
    title style={font=\footnotesize, yshift=-2mm},
    xtick={20,25,30,35,40,45,50,55,60,65,70},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
    legend cell align=left,
    unbounded coords=jump
]

% OMP+ZF, SNR = -10 dB (solid)
\addplot[
    black,
    semithick,
]
table [x=DL, y=Pilotm10, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};
\addlegendentry{OMP+ZF}

% B-OMP, SNR = -10 dB (solid)
\addplot[
    blue,
    mark=triangle*,
    thick
]
table [x=DL, y=BOMPm10, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};
\addlegendentry{B-OMP}

% B-OMP+BCD, SNR = -10 dB (solid)
\addplot[
    red,
    mark=*,
    thick
]
table [x=DL, y=BCDm10, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};
\addlegendentry{B-OMP+BCD}

% OMP+ZF, SNR = -5 dB (dashed)
\addplot[
    black,
    dashed,
    semithick
]
table [x=DL, y=Pilotm5, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};

% B-OMP, SNR = -5 dB (dashed)
\addplot[
    blue,
    dashed,
    mark=triangle,
    thick,
    mark options={solid}
]
table [x=DL, y=BOMPm5, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};

% B-OMP+BCD, SNR = -5 dB (dashed)
\addplot[
    red,
    dashed,
    mark=o,
    thick,
    mark options={solid}
]
table [x=DL, y=BCDm5, col sep=space] {Results/New_file_txt/SER_S_Diff_SNR.txt};

\end{axis}
\end{tikzpicture}


==> Results/figures/SER_vs_KS_over_T.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8.5cm,
    height=6.5cm,
    xmin=1/3, xmax=1,
    ymin=1e-8, ymax=1e0,
    ymode=log,
    xlabel={Normalized system load $K\frac{S}{T}$},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
%    title={$N=128$, $T=240$, $\rho=-5$ dB, $16$-QAM},
    title style={font=\footnotesize, yshift=-2mm},
    xtick={1/3,1/2,2/3,3/4,1},
    ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    xticklabels={$\frac{1}{3}$,$\frac{1}{2}$,$\frac{2}{3}$,$\frac{3}{4}$,$1$},
    grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    legend style={
        at={(0.98,0.02)},
        anchor= south east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
    legend cell align=left,
    unbounded coords=discard
]

% ---------- Pilot-OMP+ZF, S = 20 ----------
\addplot[
    black,
    semithick
]
table [x=X, y=OMP, col sep=space] {Results/New_file_txt/SER_KS_over_T_S20.txt};
\addlegendentry{OMP+ZF}

% ---------- Blind-BOMP, S = 20 ----------
\addplot[
    blue,
    mark=triangle*,
    thick
]
table [x=X, y=BOMP, col sep=space] {Results/New_file_txt/SER_KS_over_T_S20.txt};
\addlegendentry{B-OMP}

% ---------- Blind-BCD(GD), S = 20 ----------
\addplot[
    red,
    mark=*,
    thick
]
table [x=X, y=BCD, col sep=space] {Results/New_file_txt/SER_KS_over_T_S20.txt};
\addlegendentry{B-OMP+BCD}

% ---------- Pilot-OMP+ZF, S = 30 ----------
\addplot[
    black,
    dashed,
    semithick
]
table [x=X, y=OMP, col sep=space] {Results/New_file_txt/SER_KS_over_T_S30.txt};


% ---------- Blind-BOMP, S = 30 ----------
\addplot[
    blue,
    dashed,
    mark=triangle,
    thick,
    mark options={solid, fill=white}
]
table [x=X, y=BOMP, col sep=space] {Results/New_file_txt/SER_KS_over_T_S30.txt};




% ---------- Blind-BCD(GD), S = 30 ----------
\addplot[
    red,
    dashed,
    mark=o,
    thick,
    mark options={solid, fill=white}
]
table [x=X, y=BCD, col sep=space] {Results/New_file_txt/SER_KS_over_T_S30.txt};


\end{axis}

\end{tikzpicture}

==> Results/figures/SER_vs_L.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8.5cm,
    height=6.5cm,
    xmin=5, xmax=30,
    ymin=6e-3, ymax=3e-1,
    ymode=log,
    xlabel={Number of propagation paths $L$},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
%    title={$N=128$, $K=8$, $T=600$, $16$-QAM},
    title style={font=\footnotesize, yshift=-2mm},
    xtick={5,10,15,20,25,30},
    ytick={1e-3,1e-2,1e-1,1e0},
    grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    legend style={
        at={(0.98,0.5)},
        anchor=south east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
    legend cell align=left,
    unbounded coords=jump
]

% OMP+ZF (solid)
\addplot[black, semithick]
table[x index=0, y index=1, col sep=space]
{Results/New_file_txt/SER_vs_L.txt};
\addlegendentry{OMP+ZF}

% B-OMP (solid)
\addplot[blue, thick, mark=triangle*]
table[x index=0, y index=2, col sep=space]
{Results/New_file_txt/SER_vs_L.txt};
\addlegendentry{B-OMP}

% B-OMP+BCD (solid)
\addplot[red, thick, mark=o]
table[x index=0, y index=3, col sep=space]
{Results/New_file_txt/SER_vs_L.txt};
\addlegendentry{B-OMP+BCD}

% % OMP+ZF, SNR = -5 dB (dashed)
% \addplot[
%     black,
%     dashed,
%     semithick
% ]
% table [x=DL, y=Pilotm5, col sep=space] {Results/New_file_txt/SER_vs_L.txt};

% % B-OMP, SNR = -5 dB (dashed)
% \addplot[
%     blue,
%     dashed,
%     mark=triangle,
%     thick,
%     mark options={solid}
% ]
% table [x=DL, y=BOMPm5, col sep=space] {Results/New_file_txt/SER_vs_L.txt};

% % B-OMP+BCD, SNR = -5 dB (dashed)
% \addplot[
%     red,
%     dashed,
%     mark=o,
%     thick,
%     mark options={solid}
% ]
% table [x=DL, y=BCDm5, col sep=space] {Results/New_file_txt/SER_vs_L.txt};

\end{axis}
\end{tikzpicture}


==> Results/figures/SER_vs_T.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=1.5cm},
    width=8.5cm,
    height=6.5cm,
    ymode=log,
    grid=both,
    major grid style={gray!50},
    minor grid style={gray!25},
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-2mm},
    legend cell align=left,
    unbounded coords=jump,
    every axis plot/.append style={line width=1.1pt},
]

% ===================== Subfigure 1: S = 20 =====================
\nextgroupplot[
    title={$S=20$},
    xlabel={Length of the coherence interval $T$},
    ylabel={SER},
    xmin=250, xmax=400,
    xtick={250,275,...,400},
    ymin=1e-8, ymax=1e-1,
    ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    legend style={
        at={(0.98,0.73)},
        anchor=north east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },
]

% ---- K = 4 (solid) ----
\addplot[black, semithick]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K4_S20.txt};
\addlegendentry{OMP+ZF}

\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K4_S20.txt};
\addlegendentry{B-OMP}

\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K4_S20.txt};
\addlegendentry{B-OMP+BCD}

% ---- K = 6 (dashed) ----
\addplot[black, semithick, dashed]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K6_S20.txt};

\addplot[blue, thick, dashed, mark=triangle, mark options={solid}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K6_S20.txt};

\addplot[red, thick, dashed, mark=o, mark options={solid}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K6_S20.txt};

% ---- K = 8 (dotted) ----
\addplot[black, semithick, dotted]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K8_S20.txt};

\addplot[blue, thick, dotted, mark=triangle, mark options={solid}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K8_S20.txt};

\addplot[red, thick, dotted, mark=o, mark options={solid}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K8_S20.txt};


% ===================== Subfigure 2: S = 30 =====================
\nextgroupplot[
    title={$S=30$},
    xlabel={Length of the coherence interval $T$},
    ylabel={SER},
    xmin=250, xmax=450,
    xtick={250,275,...,450},
    ymin=1e-8, ymax=1e0,
    ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    legend style={
        at={(0.98,0.80)},
        anchor=north east,
        font=\scriptsize,
        fill opacity=.75,
        draw opacity=1,
        text opacity=1,
        cells={anchor=west},
        inner sep=1pt,
    },  
]

% ---- K = 4 (solid) ----
\addplot[black, semithick]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K4_S30.txt};
\addlegendentry{OMP+ZF}

\addplot[blue, thick, mark=triangle*, mark options={solid, fill=blue}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K4_S30.txt};
\addlegendentry{B-OMP}

\addplot[red, thick, mark=*, mark options={solid, fill=red}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K4_S30.txt};
\addlegendentry{B-OMP+BCD}

% ---- K = 6 (dashed) ----
\addplot[black, semithick,dashed]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K6_S30.txt};

\addplot[blue, thick,dashed, mark=triangle, mark options={solid}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K6_S30.txt};

\addplot[red, thick, dashed, mark=o, mark options={solid}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K6_S30.txt};

% ---- K = 8 (dotted) ----
\addplot[black, semithick,dotted]
table [x index=0, y index=1, col sep=tab] {Results/New_file_txt/SER_T_K8_S30.txt};

\addplot[blue, thick,dotted, mark=triangle, mark options={solid}]
table [x index=0, y index=2, col sep=tab] {Results/New_file_txt/SER_T_K8_S30.txt};

\addplot[red, thick,dotted, mark=o, mark options={solid}]
table [x index=0, y index=3, col sep=tab] {Results/New_file_txt/SER_T_K8_S30.txt};

\end{groupplot}
\end{tikzpicture}




